Rooted tree maps and the Kawashima relations for multiple zeta values

Recently, inspired by the Connes-Kreimer Hopf algebra of rooted trees, the second named author introduced rooted tree maps as a family of linear maps on the noncommutative polynomial algebra in two letters. These give a class of relations among multiple zeta values, which are known to be a subclass of the so-called linear part of the Kawashima relations. In this paper we show the opposite implication, that is the linear part of the Kawashima relations is implied by the relations coming from rooted tree maps.

==> tree2_1_2_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);

\coordinate (r11) at (\wi-\wi,-2);
\coordinate (r12) at (\wi+\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);

\draw (r1) to (r11);
\draw (r1) to (r12);

\ci{R}
\ci{r1}
\ci{l1}
\ci{r11}
\ci{r12}
\end{tikzpicture}

==> tree_1_1_2.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (l1) at (0,-1);
\coordinate (l11) at (\wi,-2);
\coordinate (l12) at (-\wi,-2);

\draw (R) to (l1);

\draw (l1) to (l11);
\draw (l1) to (l12);

\ci{R}
\ci{l1}
\ci{l11}
\ci{l12}
\end{tikzpicture}

==> tree_1_2_1.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (l1) at (-\wi,-1);
\coordinate (r1) at (\wi,-1);
\coordinate (l11) at (-\wi,-2);

\draw (R) to (l1);
\draw (R) to (r1);
\draw (l1) to (l11);


\ci{R}
\ci{l1}
\ci{r1}
\ci{l11}

\end{tikzpicture}

==> tree_1_2_2.tex <==
\begin{tikzpicture}[scale=0.25,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);

\coordinate (r1) at (\wi,-1);
\coordinate (l1) at (-\wi,-1);

\coordinate (l11) at (-\wi-\wi,-2);
\coordinate (l12) at (-\wi+\wi,-2);

\draw (R) to (r1);
\draw (R) to (l1);

\draw (l1) to (l11);
\draw (l1) to (l12);

\ci{R}
\ci{r1}
\ci{l1}
\ci{l11}
\ci{l12}
\end{tikzpicture}

==> tree_1_3.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (a1) at (-\wi,-1);
\coordinate (a2) at (0,-1);
\coordinate (a3) at (\wi,-1);

\draw (R) to (a1);
\draw (R) to (a2);
\draw (R) to (a3);


\ci{R}
\ci{a1}
\ci{a2}
\ci{a3}

\end{tikzpicture}

==> tree_4.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (r1) at (0,-1);
\coordinate (r2) at (0,-2);
\coordinate (r3) at (0,-3);

\draw (R) to (r1);
\draw (r1) to (r2);
\draw (r2) to (r3);
\ci{R};
\ci{r1};
\ci{r2};
\ci{r3};
\end{tikzpicture}

==> tree_ladder.tex <==
\begin{tikzpicture}[scale=0.3,baseline={([yshift=-.5ex]current bounding box.center)}]
\def\cz{5}
\def\wi{0.5}

\newcommand{\ci}[1]{	
	\fill[black] (#1) circle (\cz pt);
	\draw (#1) circle (\cz pt);
}

\coordinate (R) at (0,0);
\coordinate (r1) at (0,-1);
\coordinate (r11) at (0,-1.4);

\coordinate (r21) at (0,-2.6);
\coordinate (r2) at (0,-3);
\coordinate (r3) at (0,-4);


\draw (R) to (r1);

\draw (r1) to (r11);
\draw[densely dotted] (r11) to (r21);
\draw (r21) to (r2);
\draw (r2) to (r3);

\ci{R};
\ci{r1};
\ci{r2};
\ci{r3};

\draw[decoration={brace,mirror,raise=5pt},decorate]
  (r3) -- node[right=6pt] {$\footnotesize{m}$} (R);


\end{tikzpicture}
